Born-Infeld Kinematics

We encode dynamical symmetries of Born-Infeld theory in a geometry on the tangent bundle of generally curved spacetime manifolds. The resulting covariant formulation of a maximal acceleration extension of special and general relativity is put to use in the discussion of particular point particle dynamics and the transition to a first quantized theory.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-23) <==
grestore

==> (inline-ps-24) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-25) <==
grestore

==> (inline-ps-26) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-27) <==
grestore

==> (inline-ps-28) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-29) <==
grestore

==> (inline-ps-30) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-31) <==
grestore

==> (inline-ps-32) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-33) <==
grestore

==> (inline-ps-34) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-35) <==
grestore

==> (inline-ps-36) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-37) <==
grestore

==> (inline-ps-38) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-39) <==
grestore

==> (inline-ps-40) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-41) <==
grestore

==> (inline-ps-42) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-43) <==
grestore

==> (inline-ps-44) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-45) <==
grestore

==> (inline-ps-46) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-47) <==
grestore

==> (inline-ps-48) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-49) <==
grestore

==> (inline-ps-50) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-51) <==
grestore

==> (inline-ps-52) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-53) <==
grestore

==> (inline-ps-54) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-55) <==
grestore

==> (inline-ps-56) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-57) <==
grestore

==> (inline-ps-58) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-59) <==
grestore

==> (inline-ps-60) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-61) <==
grestore

==> (inline-ps-62) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-63) <==
grestore

==> (inline-ps-64) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-65) <==
grestore

==> (inline-ps-66) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-67) <==
grestore

==> (inline-ps-68) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-69) <==
grestore

==> (inline-ps-70) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-71) <==
grestore

==> (inline-ps-72) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-73) <==
grestore

==> (inline-ps-74) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-75) <==
grestore

==> (inline-ps-76) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-77) <==
grestore

==> (inline-ps-78) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-79) <==
grestore

==> (inline-ps-80) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-81) <==
grestore

==> (inline-ps-82) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-83) <==
grestore

==> (inline-ps-84) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-85) <==
grestore

==> (inline-ps-86) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-87) <==
grestore
